GraphStateVis: Interactive Visual Analysis of Qubit Graph States and their Stabilizer Groups

Fathoming out quantum state space is a challenging endeavor due to its exponentially growing dimensionality. At the expense of being bound in its expressiveness, the discrete and finite subspace of graph states is easier to investigate via a pictorial framework accompanied with a theoretical toolkit from the stabilizer formalism. Analyzing hand-drawn graphs is a tedious and time-consuming task and imposes limitations to the problem sizes that can be addressed. Similarly, algorithmic studies using adjacency matrices alone lack the benefit of a visual representation of the states. We argue that applying visual analytics to investigate graph states can be advantageous. To this end, we introduce GraphStateVis, a web-based application for the visual analysis of qubit graph states and their stabilizer groups. Our tool facilitates the interactive construction of a graph through multiple components supported by linking and brushing. The user can explore graph-state-specific properties, including the Pauli-weight distribution of its stabilizer operators and noise thresholds for entanglement criteria. We propose a use case in the context of near-term quantum algorithms to illustrate the capabilities of our prototype. We provide access to GraphStateVis as an open-source project and invite the broader quantum computing and engineering communities to take advantage of this tool and further boost its development.

==> 6RCL_circuit.tex <==
 
$
    \Qcircuit @C=1.0em @R=0.0em @!R {
	 	\lstick{ {\ket{0}}_{1}  } & \gate{H} & \ctrl{1} & \qw & \ctrl{5} & \qw & \qw\\
	 	\lstick{ {\ket{0}}_{2}  } & \gate{H} & \control\qw & \ctrl{1} & \qw & \qw & \qw\\
	 	\lstick{ {\ket{0}}_{3}  } & \gate{H} & \ctrl{1} & \control\qw & \qw & \qw & \qw\\
	 	\lstick{ {\ket{0}}_{4}  } & \gate{H} & \control\qw & \ctrl{1} & \qw & \qw & \qw\\
	 	\lstick{ {\ket{0}}_{5}  } & \gate{H} & \ctrl{1} & \control\qw & \qw & \qw & \qw\\
	 	\lstick{ {\ket{0}}_{6}  } & \gate{H} & \control \qw & \qw & \control\qw & \qw & \qw\\
	 }
	 $

==> 6RCL_graph.tex <==

\begin{tikzpicture}  
\draw[-, line width=.2em, color=gray] (-0.3,0.866) -- (0.3,0.866);  
\draw[-, line width=.2em, color=gray] (-0.3,-0.866) -- (0.3,-0.866);  
\draw[-, line width=.2em, color=gray] (0.9, 0.1732) -- (0.6,0.6928);  
\draw[-, line width=.2em, color=gray] (0.9, -0.1732) -- (0.6,-0.6928);  
\draw[-, line width=.2em, color=gray] (-0.9, 0.1732)  -- (-0.6,0.6928);  
\draw[-, line width=.2em, color=gray] (-0.9, -0.1732) --(-0.6,-0.6928);  
 
\fill[color=blue, opacity=.2] (1,0) circle (0.2);    
\fill[color=blue, opacity=.2] (-1,0) circle (0.2);     
\fill[color=blue, opacity=.2] (-0.5, 0.866) circle (0.2);     
\fill[color=blue, opacity=.2] (-0.5,-0.866) circle (0.2);    
\fill[color=blue, opacity=.2] (0.5, 0.866) circle (0.2);     
\fill[color=blue, opacity=.2] (0.5,-0.866) circle (0.2);   

\draw[line width=.1em] (1,0) circle (0.2);    
\draw[line width=.1em] (-1,0) circle (0.2);     
\draw[line width=.1em] (-0.5, 0.866) circle (0.2);     
\draw[line width=.1em] (-0.5,-0.866) circle (0.2);    
\draw[line width=.1em] (0.5, 0.866) circle (0.2);     
\draw[line width=.1em] (0.5,-0.866) circle (0.2);   

\draw ( 1  , 0    ) node[text=black]{1};
\draw ( 0.5, 0.866) node[text=black]{2};
\draw (-0.5, 0.866) node[text=black]{3};
\draw (-1  , 0    ) node[text=black]{4};
\draw (-0.5,-0.866) node[text=black]{5};
\draw ( 0.5,-0.866) node[text=black]{6};
 \end{tikzpicture}  
